The bulk-dislocation correspondence for weak topological insulators on screw-dislocated lattices

A weak topological insulator in dimension $3$ is known to have a topologically protected gapless mode along the screw dislocation. In this paper we formulate and prove this fact with the language of C*-algebra K-theory. The proof is based on the coarse index theory of the helical surface.

==> tikz.tex <==
\begin{figure}[t]
 \begin{minipage}{0.48\hsize}
  \begin{center}
\begin{tikzpicture}[scale=0.27]
		\coordinate  (1) at (-21, 27.75) {};
		\coordinate  (11) at (-21, 28.5) {};
		\coordinate  (12) at (-20, 28.75) {};
		\coordinate  (13) at (-19, 29) {};
		\coordinate  (14) at (-18, 29.25) {};
		\coordinate  (15) at (-17, 29.5) {};
		\coordinate  (16) at (-16, 29.75) {};
		\coordinate  (17) at (-15, 29.75) {};
		\coordinate  (18) at (-14, 30) {};
		\coordinate  (19) at (-13, 30.25) {};
		\coordinate  (20) at (-12, 30.5) {};
		\coordinate  (21) at (-22, 28.25) {};
		\coordinate  (22) at (-20, 28) {};
		\coordinate  (23) at (-19, 28.25) {};
		\coordinate  (24) at (-18, 28.5) {};
		\coordinate  (25) at (-17, 28.75) {};
		\coordinate  (26) at (-16, 29) {};
		\coordinate  (27) at (-15, 29.25) {};
		\coordinate  (28) at (-14, 29.25) {};
		\coordinate  (29) at (-13, 29.5) {};
		\coordinate  (30) at (-12, 29.75) {};
		\coordinate  (31) at (-11, 30) {};
		\coordinate  (33) at (-19, 27.5) {};
		\coordinate  (34) at (-18, 27.75) {};
		\coordinate  (35) at (-17, 28) {};
		\coordinate  (36) at (-16, 28.25) {};
		\coordinate  (37) at (-15, 28.5) {};
		\coordinate  (38) at (-14, 28.75) {};
		\coordinate  (39) at (-13, 28.75) {};
		\coordinate  (40) at (-12, 29) {};
		\coordinate  (41) at (-11, 29.25) {};
		\coordinate  (42) at (-10, 29.5) {};
		\coordinate  (43) at (-20, 27.25) {};
		\coordinate  (51) at (-11, 28.5) {};
		\coordinate  (52) at (-10, 28.75) {};
		\coordinate  (53) at (-9, 29) {};
		\coordinate  (62) at (-10, 28) {};
		\coordinate  (63) at (-9, 28.25) {};
		\coordinate  (64) at (-8, 28.5) {};
		\coordinate  (66) at (-16, 25.5) {};
		\coordinate  (67) at (-15, 25.75) {};
		\coordinate  (68) at (-14, 26) {};
		\coordinate  (69) at (-13, 26.25) {};
		\coordinate  (70) at (-12, 26.5) {};
		\coordinate  (71) at (-11, 26.75) {};
		\coordinate  (72) at (-10, 26.75) {};
		\coordinate  (73) at (-9, 27.5) {};
		\coordinate  (74) at (-8, 27.75) {};
		\coordinate  (75) at (-7, 28) {};
		\coordinate  (77) at (-15, 24.75) {};
		\coordinate  (78) at (-14, 25) {};
		\coordinate  (79) at (-13, 25.25) {};
		\coordinate  (80) at (-12, 25.5) {};
		\coordinate  (81) at (-11, 25.75) {};
		\coordinate  (83) at (-9, 26.75) {};
		\coordinate  (84) at (-8, 27) {};
		\coordinate  (85) at (-7, 27.25) {};
		\coordinate  (86) at (-6, 27.5) {};
		\coordinate  (88) at (-14, 24.25) {};
		\coordinate  (89) at (-13, 24.5) {};
		\coordinate  (90) at (-12, 24.75) {};
		\coordinate  (91) at (-11, 25) {};
		\coordinate  (92) at (-10, 25.25) {};
		\coordinate  (93) at (-9, 25.75) {};
		\coordinate  (94) at (-8, 26.25) {};
		\coordinate  (95) at (-7, 26.5) {};
		\coordinate  (96) at (-6, 26.75) {};
		\coordinate  (97) at (-5, 27) {};
		\coordinate  (98) at (-15, 24) {};
		\coordinate  (99) at (-13, 23.75) {};
		\coordinate  (100) at (-12, 24) {};
		\coordinate  (101) at (-11, 24.25) {};
		\coordinate  (102) at (-10, 24.5) {};
		\coordinate  (103) at (-9, 24.75) {};
		\coordinate  (104) at (-8, 25.25) {};
		\coordinate  (105) at (-7, 25.75) {};
		\coordinate  (106) at (-6, 26) {};
		\coordinate  (107) at (-5, 26.25) {};
		\coordinate  (108) at (-4, 26.5) {};
		\coordinate  (109) at (-14, 23.5) {};
		\coordinate  (110) at (-12, 23.25) {};
		\coordinate  (111) at (-11, 23.5) {};
		\coordinate  (112) at (-10, 23.75) {};
		\coordinate  (113) at (-9, 24) {};
		\coordinate  (114) at (-8, 24.25) {};
		\coordinate  (115) at (-7, 24.75) {};
		\coordinate  (116) at (-6, 25.25) {};
		\coordinate  (117) at (-5, 25.5) {};
		\coordinate  (118) at (-4, 25.75) {};
		\coordinate  (119) at (-3, 26) {};
		\coordinate  (120) at (-13, 23) {};
		\coordinate  (121) at (-11, 23) {};
		\coordinate  (122) at (-10, 23.25) {};
		\coordinate  (123) at (-9, 23.5) {};
		\coordinate  (124) at (-8, 23.75) {};
		\coordinate  (125) at (-7, 24) {};
		\coordinate  (126) at (-6, 24.25) {};
		\coordinate  (127) at (-5, 24.75) {};
		\coordinate  (128) at (-4, 25) {};
		\coordinate  (129) at (-3, 25.25) {};
		\coordinate  (130) at (-2, 25.5) {};
		\coordinate  (131) at (-12, 22.75) {};
		\coordinate  (132) at (-10, 26.25) {};
		\coordinate  (133) at (-17, 26) {};
		\coordinate  (134) at (-16, 26.25) {};
		\coordinate  (135) at (-15, 26.5) {};
		\coordinate  (136) at (-14, 26.75) {};
		\coordinate  (137) at (-13, 27) {};
		\coordinate  (138) at (-12, 27.25) {};
		\coordinate  (139) at (-11, 27.25) {};
		\coordinate  (140) at (-10, 27.25) {};
		\coordinate  (141) at (-18, 26.5) {};
		\coordinate  (142) at (-17, 26.75) {};
		\coordinate  (143) at (-16, 27) {};
		\coordinate  (144) at (-15, 27.25) {};
		\coordinate  (145) at (-14, 27.5) {};
		\coordinate  (146) at (-13, 27.75) {};
		\coordinate  (147) at (-12, 27.75) {};
		\coordinate  (148) at (-11, 27.75) {};
		\coordinate  (149) at (-19, 27) {};
		\coordinate  (150) at (-18, 27.25) {};
		\coordinate  (151) at (-17, 27.5) {};
		\coordinate  (152) at (-16, 27.75) {};
		\coordinate  (153) at (-15, 28) {};
		\coordinate  (154) at (-14, 28.25) {};
		\coordinate  (155) at (-13, 28.25) {};
		\coordinate  (156) at (-12, 28.25) {};
		\coordinate  (164) at (-21, 26.75) {};
		\coordinate  (165) at (-22, 27.25) {};
		\coordinate  (166) at (-20, 26.25) {};
		\coordinate  (167) at (-16, 24.5) {};
		\coordinate  (168) at (-17, 25) {};
		\coordinate  (169) at (-18, 25.5) {};
		\coordinate  (170) at (-19, 26) {};
		\coordinate  (178) at (-21, 25.75) {};
		\coordinate  (179) at (-22, 26.25) {};
		\coordinate  (180) at (-20, 25.25) {};
		\coordinate  (182) at (-17, 24) {};
		\coordinate  (183) at (-18, 24.5) {};
		\coordinate  (184) at (-19, 25) {};
		\coordinate  (192) at (-21, 24.75) {};
		\coordinate  (193) at (-22, 25.25) {};
		\coordinate  (194) at (-20, 24.25) {};
		\coordinate  (196) at (-17, 23) {};
		\coordinate  (197) at (-18, 23.5) {};
		\coordinate  (198) at (-19, 24) {};
		\coordinate  (206) at (-21, 23.75) {};
		\coordinate  (207) at (-22, 24.25) {};
		\coordinate  (208) at (-20, 23.25) {};
		\coordinate  (210) at (-17, 22) {};
		\coordinate  (211) at (-18, 22.5) {};
		\coordinate  (212) at (-19, 23) {};
		\coordinate  (220) at (-21, 22.75) {};
		\coordinate  (221) at (-22, 23.25) {};
		\coordinate  (222) at (-20, 22.25) {};
		\coordinate  (224) at (-17, 21) {};
		\coordinate  (225) at (-18, 21.5) {};
		\coordinate  (226) at (-19, 22) {};
		\coordinate  (227) at (-21, 21.75) {};
		\coordinate  (228) at (-22, 22.25) {};
		\coordinate  (229) at (-20, 21.25) {};
		\coordinate  (231) at (-17, 20) {};
		\coordinate  (232) at (-18, 20.5) {};
		\coordinate  (233) at (-19, 21) {};
		\coordinate  (249) at (-15, 23) {};
		\coordinate  (250) at (-14, 22.5) {};
		\coordinate  (251) at (-13, 22) {};
		\coordinate  (252) at (-11, 22) {};
		\coordinate  (253) at (-10, 22.25) {};
		\coordinate  (254) at (-9, 22.5) {};
		\coordinate  (255) at (-8, 22.75) {};
		\coordinate  (256) at (-7, 23) {};
		\coordinate  (257) at (-6, 23.25) {};
		\coordinate  (258) at (-5, 23.75) {};
		\coordinate  (259) at (-4, 24) {};
		\coordinate  (260) at (-3, 24.25) {};
		\coordinate  (261) at (-2, 24.5) {};
		\coordinate  (262) at (-12, 21.75) {};
		\coordinate  (263) at (-16, 23.5) {};
		\coordinate  (279) at (-15, 22) {};
		\coordinate  (280) at (-14, 21.5) {};
		\coordinate  (281) at (-13, 21) {};
		\coordinate  (282) at (-11, 21) {};
		\coordinate  (283) at (-10, 21.25) {};
		\coordinate  (284) at (-9, 21.5) {};
		\coordinate  (285) at (-8, 21.75) {};
		\coordinate  (286) at (-7, 22) {};
		\coordinate  (287) at (-6, 22.25) {};
		\coordinate  (288) at (-5, 22.75) {};
		\coordinate  (289) at (-4, 23) {};
		\coordinate  (290) at (-3, 23.25) {};
		\coordinate  (291) at (-2, 23.5) {};
		\coordinate  (292) at (-12, 20.75) {};
		\coordinate  (293) at (-16, 22.5) {};
		\coordinate  (309) at (-15, 21) {};
		\coordinate  (310) at (-14, 20.5) {};
		\coordinate  (311) at (-13, 20) {};
		\coordinate  (312) at (-11, 20) {};
		\coordinate  (313) at (-10, 20.25) {};
		\coordinate  (314) at (-9, 20.5) {};
		\coordinate  (315) at (-8, 20.75) {};
		\coordinate  (316) at (-7, 21) {};
		\coordinate  (317) at (-6, 21.25) {};
		\coordinate  (318) at (-5, 21.75) {};
		\coordinate  (319) at (-4, 22) {};
		\coordinate  (320) at (-3, 22.25) {};
		\coordinate  (321) at (-2, 22.5) {};
		\coordinate  (322) at (-12, 19.75) {};
		\coordinate  (323) at (-16, 21.5) {};
		\coordinate  (339) at (-15, 20) {};
		\coordinate  (340) at (-14, 19.5) {};
		\coordinate  (341) at (-13, 19) {};
		\coordinate  (342) at (-11, 19) {};
		\coordinate  (343) at (-10, 19.25) {};
		\coordinate  (344) at (-9, 19.5) {};
		\coordinate  (345) at (-8, 19.75) {};
		\coordinate  (346) at (-7, 20) {};
		\coordinate  (347) at (-6, 20.25) {};
		\coordinate  (348) at (-5, 20.75) {};
		\coordinate  (349) at (-4, 21) {};
		\coordinate  (350) at (-3, 21.25) {};
		\coordinate  (351) at (-2, 21.5) {};
		\coordinate  (352) at (-12, 18.75) {};
		\coordinate  (353) at (-16, 20.5) {};
		\coordinate  (354) at (-15, 19) {};
		\coordinate  (355) at (-14, 18.5) {};
		\coordinate  (356) at (-13, 18) {};
		\coordinate  (357) at (-11, 18) {};
		\coordinate  (358) at (-10, 18.25) {};
		\coordinate  (359) at (-9, 18.5) {};
		\coordinate  (360) at (-8, 18.75) {};
		\coordinate  (361) at (-7, 19) {};
		\coordinate  (362) at (-6, 19.25) {};
		\coordinate  (363) at (-5, 19.75) {};
		\coordinate  (364) at (-4, 20) {};
		\coordinate  (365) at (-3, 20.25) {};
		\coordinate  (366) at (-2, 20.5) {};
		\coordinate  (367) at (-12, 17.75) {};
		\coordinate  (368) at (-16, 19.5) {};
		\draw (86) to (83);
		\draw (81) to (80);
		\draw (80) to (79);
		\draw (18) to (62);
		\draw (20) to (64);
		\draw (64) to (130);
		\draw (19) to (129);
		\draw (62) to (128);
		\draw (83) to (127);
		\draw (97) to (94);
		\draw (75) to (73);
		\draw (140) to (139);
		\draw (148) to (147);
		\draw (156) to (155);
		\draw (17) to (83);
		\draw (38) to (155);
		\draw (155) to (147);
		\draw (147) to (148);
		\draw (37) to (154);
		\draw (154) to (146);
		\draw (146) to (138);
		\draw (138) to (71);
		\draw (71) to (81);
		\draw (36) to (153);
		\draw (153) to (145);
		\draw (145) to (137);
		\draw (137) to (70);
		\draw (13) to (35);
		\draw (35) to (152);
		\draw (152) to (144);
		\draw (144) to (136);
		\draw (136) to (69);
		\draw (147) to (139);
		\draw (139) to (72);
		\draw (12) to (34);
		\draw (34) to (151);
		\draw (151) to (143);
		\draw (143) to (135);
		\draw (135) to (68);
		\draw (33) to (150);
		\draw (150) to (142);
		\draw (142) to (134);
		\draw (134) to (67);
		\draw (43) to (149);
		\draw (149) to (141);
		\draw (141) to (133);
		\draw (133) to (66);
		\draw (72) to (132);
		\draw (70) to (80);
		\draw (69) to (79);
		\draw (68) to (78);
		\draw (67) to (77);
		\draw (156) to (53);
		\draw (148) to (64);
		\draw (140) to (73);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (69) to (68);
		\draw (68) to (67);
		\draw (67) to (66);
		\draw (139) to (138);
		\draw (138) to (137);
		\draw (137) to (136);
		\draw (136) to (135);
		\draw (135) to (134);
		\draw (134) to (133);
		\draw (147) to (146);
		\draw (146) to (145);
		\draw (145) to (144);
		\draw (144) to (143);
		\draw (143) to (142);
		\draw (142) to (141);
		\draw (21) to (1);
		\draw (1) to (43);
		\draw (1) to (22);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (43) to (33);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (38) to (39);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (155) to (154);
		\draw (154) to (153);
		\draw (153) to (152);
		\draw (152) to (151);
		\draw (151) to (150);
		\draw (150) to (149);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (21);
		\draw (11) to (22);
		\draw (22) to (33);
		\draw (16) to (27);
		\draw (27) to (38);
		\draw (15) to (26);
		\draw (26) to (37);
		\draw (14) to (25);
		\draw (25) to (36);
		\draw (98) to (109);
		\draw (109) to (120);
		\draw (120) to (131);
		\draw (131) to (121);
		\draw (121) to (122);
		\draw (122) to (123);
		\draw (123) to (124);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (126) to (115);
		\draw (115) to (104);
		\draw (104) to (93);
		\draw (93) to (92);
		\draw (92) to (91);
		\draw (91) to (90);
		\draw (90) to (89);
		\draw (89) to (88);
		\draw (88) to (98);
		\draw (109) to (99);
		\draw (88) to (99);
		\draw (89) to (100);
		\draw (99) to (100);
		\draw (120) to (110);
		\draw (99) to (110);
		\draw (100) to (111);
		\draw (111) to (110);
		\draw (111) to (112);
		\draw (112) to (113);
		\draw (113) to (114);
		\draw (114) to (115);
		\draw (104) to (103);
		\draw (103) to (102);
		\draw (102) to (101);
		\draw (101) to (100);
		\draw (90) to (101);
		\draw (101) to (112);
		\draw (112) to (123);
		\draw (111) to (122);
		\draw (110) to (121);
		\draw (91) to (102);
		\draw (102) to (113);
		\draw (113) to (124);
		\draw (92) to (103);
		\draw (103) to (114);
		\draw (114) to (125);
		\draw (77) to (88);
		\draw (78) to (89);
		\draw (79) to (90);
		\draw (80) to (91);
		\draw (81) to (92);
		\draw (132) to (93);
		\draw (94) to (93);
		\draw (105) to (104);
		\draw (116) to (115);
		\draw (127) to (126);
		\draw (105) to (108);
		\draw (116) to (119);
		\draw (127) to (130);
		\draw (71) to (72);
		\draw (72) to (83);
		\draw (83) to (132);
		\draw (132) to (81);
		\draw (166) to (170);
		\draw (170) to (169);
		\draw (169) to (168);
		\draw (168) to (167);
		\draw (165) to (164);
		\draw (164) to (166);
		\draw (180) to (184);
		\draw (184) to (183);
		\draw (183) to (182);
		\draw (179) to (178);
		\draw (178) to (180);
		\draw (194) to (198);
		\draw (198) to (197);
		\draw (197) to (196);
		\draw (193) to (192);
		\draw (192) to (194);
		\draw (208) to (212);
		\draw (212) to (211);
		\draw (211) to (210);
		\draw (207) to (206);
		\draw (206) to (208);
		\draw (222) to (226);
		\draw (226) to (225);
		\draw (225) to (224);
		\draw (221) to (220);
		\draw (220) to (222);
		\draw (229) to (233);
		\draw (233) to (232);
		\draw (232) to (231);
		\draw (228) to (227);
		\draw (227) to (229);
		\draw (221) to (228);
		\draw (220) to (227);
		\draw (222) to (229);
		\draw (226) to (233);
		\draw (225) to (232);
		\draw (224) to (231);
		\draw (167) to (98);
		\draw (249) to (250);
		\draw (250) to (251);
		\draw (251) to (262);
		\draw (262) to (252);
		\draw (252) to (253);
		\draw (253) to (254);
		\draw (254) to (255);
		\draw (255) to (256);
		\draw (256) to (257);
		\draw (258) to (257);
		\draw (258) to (261);
		\draw (263) to (249);
		\draw (279) to (280);
		\draw (280) to (281);
		\draw (281) to (292);
		\draw (292) to (282);
		\draw (282) to (283);
		\draw (283) to (284);
		\draw (284) to (285);
		\draw (285) to (286);
		\draw (286) to (287);
		\draw (288) to (287);
		\draw (288) to (291);
		\draw (293) to (279);
		\draw (309) to (310);
		\draw (310) to (311);
		\draw (311) to (322);
		\draw (322) to (312);
		\draw (312) to (313);
		\draw (313) to (314);
		\draw (314) to (315);
		\draw (315) to (316);
		\draw (316) to (317);
		\draw (318) to (317);
		\draw (318) to (321);
		\draw (323) to (309);
		\draw (339) to (340);
		\draw (340) to (341);
		\draw (341) to (352);
		\draw (352) to (342);
		\draw (342) to (343);
		\draw (343) to (344);
		\draw (344) to (345);
		\draw (345) to (346);
		\draw (346) to (347);
		\draw (348) to (347);
		\draw (348) to (351);
		\draw (354) to (355);
		\draw (355) to (356);
		\draw (356) to (367);
		\draw (367) to (357);
		\draw (357) to (358);
		\draw (358) to (359);
		\draw (359) to (360);
		\draw (360) to (361);
		\draw (361) to (362);
		\draw (363) to (362);
		\draw (363) to (366);
		\draw (368) to (354);
		\draw (354) to (339);
		\draw (340) to (355);
		\draw (341) to (356);
		\draw (352) to (367);
		\draw (342) to (357);
		\draw (343) to (358);
		\draw (344) to (359);
		\draw (353) to (339);
		\draw (345) to (360);
		\draw (346) to (361);
		\draw (347) to (362);
		\draw (348) to (363);
		\draw (349) to (364);
		\draw (350) to (365);
		\draw (351) to (366);
		\draw (166) to (170);
		\draw (170) to (169);
		\draw (169) to (168);
		\draw (168) to (167);
		\draw (165) to (164);
		\draw (164) to (166);
		\draw (21) to (165);
		\draw (1) to (164);
		\draw (43) to (166);
		\draw (149) to (170);
		\draw (141) to (169);
		\draw (133) to (168);
		\draw (79) to (167);
		\draw (66) to (167);
		\draw (167) to (98);
		\draw (180) to (184);
		\draw (184) to (183);
		\draw (183) to (182);
		\draw (182) to (263);
		\draw (179) to (178);
		\draw (178) to (180);
		\draw (165) to (179);
		\draw (164) to (178);
		\draw (166) to (180);
		\draw (170) to (184);
		\draw (169) to (183);
		\draw (168) to (182);
		\draw (167) to (263);
		\draw (182) to (263);
		\draw (194) to (198);
		\draw (198) to (197);
		\draw (197) to (196);
		\draw (196) to (293);
		\draw (193) to (192);
		\draw (192) to (194);
		\draw (179) to (193);
		\draw (178) to (192);
		\draw (180) to (194);
		\draw (184) to (198);
		\draw (183) to (197);
		\draw (182) to (196);
		\draw (263) to (293);
		\draw (196) to (293);
		\draw (208) to (212);
		\draw (212) to (211);
		\draw (211) to (210);
		\draw (210) to (323);
		\draw (207) to (206);
		\draw (206) to (208);
		\draw (193) to (207);
		\draw (192) to (206);
		\draw (194) to (208);
		\draw (198) to (212);
		\draw (197) to (211);
		\draw (196) to (210);
		\draw (293) to (323);
		\draw (210) to (323);
		\draw (222) to (226);
		\draw (226) to (225);
		\draw (225) to (224);
		\draw (224) to (353);
		\draw (221) to (220);
		\draw (220) to (222);
		\draw (207) to (221);
		\draw (206) to (220);
		\draw (208) to (222);
		\draw (212) to (226);
		\draw (211) to (225);
		\draw (210) to (224);
		\draw (323) to (353);
		\draw (224) to (353);
		\draw (231) to (368);
		\draw (353) to (368);
		\draw (249) to (250);
		\draw (250) to (251);
		\draw (251) to (262);
		\draw (262) to (252);
		\draw (252) to (253);
		\draw (253) to (254);
		\draw (254) to (255);
		\draw (255) to (256);
		\draw (256) to (257);
		\draw (258) to (257);
		\draw (258) to (261);
		\draw (263) to (249);
		\draw (249) to (98);
		\draw (109) to (250);
		\draw (120) to (251);
		\draw (131) to (262);
		\draw (121) to (252);
		\draw (122) to (253);
		\draw (123) to (254);
		\draw (124) to (255);
		\draw (125) to (256);
		\draw (126) to (257);
		\draw (127) to (258);
		\draw (128) to (259);
		\draw (129) to (260);
		\draw (130) to (261);
		\draw (279) to (280);
		\draw (280) to (281);
		\draw (281) to (292);
		\draw (292) to (282);
		\draw (282) to (283);
		\draw (283) to (284);
		\draw (284) to (285);
		\draw (285) to (286);
		\draw (286) to (287);
		\draw (288) to (287);
		\draw (288) to (291);
		\draw (293) to (279);
		\draw (279) to (249);
		\draw (250) to (280);
		\draw (251) to (281);
		\draw (262) to (292);
		\draw (252) to (282);
		\draw (253) to (283);
		\draw (254) to (284);
		\draw (255) to (285);
		\draw (256) to (286);
		\draw (257) to (287);
		\draw (258) to (288);
		\draw (259) to (289);
		\draw (260) to (290);
		\draw (261) to (291);
		\draw (309) to (310);
		\draw (310) to (311);
		\draw (311) to (322);
		\draw (322) to (312);
		\draw (312) to (313);
		\draw (313) to (314);
		\draw (314) to (315);
		\draw (315) to (316);
		\draw (316) to (317);
		\draw (318) to (317);
		\draw (318) to (321);
		\draw (323) to (309);
		\draw (309) to (279);
		\draw (280) to (310);
		\draw (281) to (311);
		\draw (292) to (322);
		\draw (282) to (312);
		\draw (283) to (313);
		\draw (284) to (314);
		\draw (285) to (315);
		\draw (286) to (316);
		\draw (287) to (317);
		\draw (288) to (318);
		\draw (289) to (319);
		\draw (290) to (320);
		\draw (291) to (321);
		\draw (339) to (340);
		\draw (340) to (341);
		\draw (341) to (352);
		\draw (352) to (342);
		\draw (342) to (343);
		\draw (343) to (344);
		\draw (344) to (345);
		\draw (345) to (346);
		\draw (346) to (347);
		\draw (348) to (347);
		\draw (348) to (351);
		\draw (353) to (339);
		\draw (339) to (309);
		\draw (310) to (340);
		\draw (311) to (341);
		\draw (322) to (352);
		\draw (312) to (342);
		\draw (313) to (343);
		\draw (314) to (344);
		\draw (315) to (345);
		\draw (316) to (346);
		\draw (317) to (347);
		\draw (318) to (348);
		\draw (319) to (349);
		\draw (320) to (350);
		\draw (321) to (351);
		\draw[<-,very thick] (68) -- (151) -- (34) -- (38) -- (39) -- (40) -- (106) -- (105) -- (104) -- (103) -- (100) -- (78);
\end{tikzpicture}
\end{center}
\end{minipage}
 \begin{minipage}{0.48\hsize}
  \begin{center}
  \begin{tikzpicture}[scale=0.28]
		\coordinate (33) at (-19, 27.5) {};
		\coordinate (34) at (-18, 27.75) {};
		\coordinate (35) at (-17, 28) {};
		\coordinate (36) at (-16, 28.25) {};
		\coordinate (37) at (-15, 28.5) {};
		\coordinate (38) at (-14, 28.75) {};
		\coordinate (39) at (-13, 28.75) {};
		\coordinate (40) at (-12, 29) {};
		\coordinate (51) at (-11, 28.5) {};
		\coordinate (62) at (-10, 28) {};
		\coordinate (73) at (-9, 27.5) {};
		\coordinate (77) at (-15, 24.75) {};
		\coordinate (84) at (-8, 27) {};
		\coordinate (88) at (-14, 24.25) {};
		\coordinate (89) at (-13, 24.5) {};
		\coordinate (90) at (-12, 24.75) {};
		\coordinate (91) at (-11, 25) {};
		\coordinate (92) at (-10, 25.25) {};
		\coordinate (93) at (-9, 25.75) {};
		\coordinate (94) at (-8, 26.25) {};
		\coordinate (95) at (-7, 26.5) {};
		\coordinate (139) at (-11, 27.25) {};
		\coordinate (142) at (-17, 26.75) {};
		\coordinate (150) at (-18, 27.25) {};
		\coordinate (160) at (-19, 26.5) {};
		\coordinate (161) at (-18, 26.75) {};
		\coordinate (162) at (-17, 27) {};
		\coordinate (163) at (-16, 27.25) {};
		\coordinate (164) at (-15, 27.5) {};
		\coordinate (165) at (-14, 27.75) {};
		\coordinate (166) at (-13, 27.75) {};
		\coordinate (167) at (-12, 28) {};
		\coordinate (168) at (-11, 27.5) {};
		\coordinate (169) at (-10, 27) {};
		\coordinate (170) at (-9, 26.5) {};
		\coordinate (171) at (-15, 23.75) {};
		\coordinate (172) at (-8, 26) {};
		\coordinate (173) at (-14, 23.25) {};
		\coordinate (174) at (-13, 23.5) {};
		\coordinate (175) at (-12, 23.75) {};
		\coordinate (176) at (-11, 24) {};
		\coordinate (177) at (-10, 24.25) {};
		\coordinate (178) at (-9, 24.75) {};
		\coordinate (179) at (-8, 25.25) {};
		\coordinate (180) at (-7, 25.5) {};
		\coordinate (182) at (-17, 25.75) {};
		\coordinate (183) at (-18, 26.25) {};
		\coordinate (185) at (-19, 25.5) {};
		\coordinate (186) at (-18, 25.75) {};
		\coordinate (187) at (-17, 26) {};
		\coordinate (188) at (-16, 26.25) {};
		\coordinate (189) at (-15, 26.5) {};
		\coordinate (190) at (-14, 26.75) {};
		\coordinate (191) at (-13, 26.75) {};
		\coordinate (192) at (-12, 27) {};
		\coordinate (193) at (-11, 26.5) {};
		\coordinate (194) at (-10, 26) {};
		\coordinate (195) at (-9, 25.5) {};
		\coordinate (196) at (-15, 22.75) {};
		\coordinate (197) at (-8, 25) {};
		\coordinate (198) at (-14, 22.25) {};
		\coordinate (199) at (-13, 22.5) {};
		\coordinate (200) at (-12, 22.75) {};
		\coordinate (201) at (-11, 23) {};
		\coordinate (202) at (-10, 23.25) {};
		\coordinate (203) at (-9, 23.75) {};
		\coordinate (204) at (-8, 24.25) {};
		\coordinate (205) at (-7, 24.5) {};
		\coordinate (207) at (-17, 24.75) {};
		\coordinate (208) at (-18, 25.25) {};
		\coordinate (210) at (-19, 24.5) {};
		\coordinate (211) at (-18, 24.75) {};
		\coordinate (212) at (-17, 25) {};
		\coordinate (213) at (-16, 25.25) {};
		\coordinate (214) at (-15, 25.5) {};
		\coordinate (215) at (-14, 25.75) {};
		\coordinate (216) at (-13, 25.75) {};
		\coordinate (217) at (-12, 26) {};
		\coordinate (218) at (-11, 25.5) {};
		\coordinate (219) at (-10, 25) {};
		\coordinate (220) at (-9, 24.5) {};
		\coordinate (221) at (-15, 21.75) {};
		\coordinate (222) at (-8, 24) {};
		\coordinate (223) at (-14, 21.25) {};
		\coordinate (224) at (-13, 21.5) {};
		\coordinate (225) at (-12, 21.75) {};
		\coordinate (226) at (-11, 22) {};
		\coordinate (227) at (-10, 22.25) {};
		\coordinate (228) at (-9, 22.75) {};
		\coordinate (229) at (-8, 23.25) {};
		\coordinate (230) at (-7, 23.5) {};
		\coordinate (231) at (-16, 23.25) {};
		\coordinate (232) at (-17, 23.75) {};
		\coordinate (233) at (-18, 24.25) {};
		\coordinate (235) at (-19, 23.5) {};
		\coordinate (236) at (-18, 23.75) {};
		\coordinate (237) at (-17, 24) {};
		\coordinate (238) at (-16, 24.25) {};
		\coordinate (239) at (-15, 24.5) {};
		\coordinate (240) at (-14, 24.75) {};
		\coordinate (241) at (-13, 24.75) {};
		\coordinate (242) at (-12, 25) {};
		\coordinate (243) at (-11, 24.5) {};
		\coordinate (244) at (-10, 24) {};
		\coordinate (245) at (-9, 23.5) {};
		\coordinate (246) at (-15, 20.75) {};
		\coordinate (247) at (-8, 23) {};
		\coordinate (248) at (-14, 20.25) {};
		\coordinate (249) at (-13, 20.5) {};
		\coordinate (250) at (-12, 20.75) {};
		\coordinate (251) at (-11, 21) {};
		\coordinate (252) at (-10, 21.25) {};
		\coordinate (253) at (-9, 21.75) {};
		\coordinate (254) at (-8, 22.25) {};
		\coordinate (255) at (-7, 22.5) {};
		\coordinate (256) at (-16, 22.25) {};
		\coordinate (257) at (-17, 22.75) {};
		\coordinate (258) at (-18, 23.25) {};
		\coordinate (259) at (-16, 21.25) {};
		\draw (33) to (150);
		\draw (150) to (142);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw[<-] (37) to (38);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (93) to (92);
		\draw[<-] (92) to (91);
		\draw (91) to (90);
		\draw (90) to (89);
		\draw (89) to (88);
		\draw (77) to (88);
		\draw (94) to (93);
		\draw[<-]  (62) to (95);
		\draw (95) to (94);
		\draw (40) to (62);
		\draw (160) to (183);
		\draw (183) to (182);
		\draw (160) to (161);
		\draw (161) to (162);
		\draw (162) to (163);
		\draw (163) to (164);
		\draw[<-] (164) to (165);
		\draw (165) to (166);
		\draw (166) to (167);
		\draw (178) to (177);
		\draw[<-] (177) to (176);
		\draw (176) to (175);
		\draw (175) to (174);
		\draw (174) to (173);
		\draw (171) to (173);
		\draw (179) to (178);
		\draw[<-] (169) to (180);
		\draw (180) to (179);
		\draw (167) to (169);
		\draw (185) to (208);
		\draw (208) to (207);
		\draw (185) to (186);
		\draw (186) to (187);
		\draw (187) to (188);
		\draw (188) to (189);
		\draw[<-] (189) to (190);
		\draw (190) to (191);
		\draw (191) to (192);
		\draw (203) to (202);
		\draw[<-] (202) to (201);
		\draw (201) to (200);
		\draw (200) to (199);
		\draw (199) to (198);
		\draw (196) to (198);
		\draw (204) to (203);
		\draw[<-] (194) to (205);
		\draw (205) to (204);
		\draw (192) to (194);
		\draw (210) to (233);
		\draw (233) to (232);
		\draw[->] (232) to (231);
		\draw (210) to (211);
		\draw (211) to (212);
		\draw (212) to (213);
		\draw (213) to (214);
		\draw[<-] (214) to (215);
		\draw (215) to (216);
		\draw (216) to (217);
		\draw (228) to (227);
		\draw[<-] (227) to (226);
		\draw (226) to (225);
		\draw (225) to (224);
		\draw (224) to (223);
		\draw (221) to (223);
		\draw (229) to (228);
		\draw[<-] (219) to (230);
		\draw (230) to (229);
		\draw (217) to (219);
		\draw (235) to (258);
		\draw (258) to (257);
		\draw[->] (257) to (256);
		\draw (235) to (236);
		\draw (236) to (237);
		\draw (237) to (238);
		\draw (238) to (239);
		\draw[<-] (239) to (240);
		\draw (240) to (241);
		\draw (241) to (242);
		\draw (253) to (252);
		\draw[<-] (252) to (251);
		\draw (251) to (250);
		\draw (250) to (249);
		\draw (249) to (248);
		\draw (246) to (248);
		\draw (254) to (253);
		\draw[<-] (244) to (255);
		\draw (255) to (254);
		\draw (242) to (244);
		\draw (259) to (246);
		\draw[->] (142) to (188);
		\draw (213) to (77);
		\draw[->] (182) to (213);
		\draw (238) to (171);
		\draw[->] (207) to (238);
		\draw (231) to (196);
		\draw (256) to (221);
\end{tikzpicture}
  \end{center}
  \end{minipage}
\caption{Edge current along the boundary of the helical surface}
\end{figure}


